Does the Action Matter? Probing Action-Conditioned Semantic Forecasting as a World Model for Autonomous Driving

World models are increasingly used in autonomous driving to predict how a scene evolves under the ego vehicle's actions, supporting counterfactual reasoning and model-based planning. However, existing evaluations focus on prediction fidelity and planning performance, and rarely verify that the predictions depend on the conditioning action. In this paper, we study action dependence in action-conditioned semantic forecasting, which predicts future semantic segmentation from past segmentations and the ego action. We compare a forecaster with feature-wise and input-level action conditioning against an identical model without action input, and measure action dependence with test-time action interventions scored by standard segmentation metrics. The evaluation is validated in a synthetic environment with known action-dependent dynamics and applied to Cityscapes and BDD100K, both within each dataset and across the two vehicle platforms. Experiments show that the executed action improves mid-term mIoU by at most 2.5 points on Cityscapes and 0.6 points on BDD100K, whereas a wrong action reduces it by up to 23.2 and 7.0 points, below the model without action input. On real data, feature-wise conditioning depends 1.6 times more on the action than input-level conditioning at similar accuracy, whereas both depend on it equally in the synthetic environment, where the history does not determine the action. These results show that an accuracy gain indicates that a driving world model uses its action, but not how strongly its forecasts depend on it. Code is available at https://github.com/binayksingh/does-action-matter.

==> fig/overview.tex <==
\definecolor{actc}{HTML}{EB6834}
\definecolor{actbg}{HTML}{FCE8DD}
\definecolor{netc}{HTML}{2A78D6}
\definecolor{netbg}{HTML}{DCE9F8}
\definecolor{inkc}{HTML}{0B0B0B}
\definecolor{mutec}{HTML}{52514E}
\definecolor{panelc}{HTML}{F4F3F0}
\newcommand{\ovthumb}[3]{\includegraphics[width=#2cm,height=#3cm]{fig/overview/#1}}
\begin{tikzpicture}[
    font=\scriptsize, inkc, line width=0.5pt, >={Stealth[length=4pt]},
    blk/.style={draw=netc, fill=netbg, line width=0.6pt},
    act/.style={draw=actc, fill=actbg, rounded corners=1.5pt, line width=0.6pt, align=center},
    box/.style={draw=mutec, fill=white, rounded corners=1.5pt, align=center},
    aarr/.style={->, actc, line width=0.7pt},
    narr/.style={->, inkc},
    lbl/.style={mutec, align=center, inner sep=1pt},
    panel/.style={fill=panelc, draw=none, rounded corners=3pt},
    th/.style={inner sep=0pt, draw=mutec, line width=0.3pt},
  ]

\foreach \k in {0,1,2,3} {
  \node[th, anchor=center] (c\k) at ({0.95+0.21*\k},{5.85+0.13*\k}) {\ovthumb{ctx_\k}{1.7}{0.85}};
}
\node[lbl, anchor=north] at (1.25,5.38) {context $S_{t-3\Delta},\dots,S_t$};

\foreach \k in {0,...,3} {
  \draw[blk, fill=white] ({3.3+0.07*\k},{5.55+0.05*\k}) rectangle ++(0.32,0.95);
}
\node[lbl, anchor=north] at (3.55,5.5) {$X_t$\\$4C{\times}H{\times}W$};
\draw[narr] (c3.east) -- node[lbl, above=2pt, pos=0.55] {one-hot} (3.3,6.29);

\def\uy{6.0}
\foreach \x/\h [count=\i] in {4.55/2.0, 5.2/1.6, 5.85/1.2, 6.5/0.9, 7.15/0.7, 7.8/0.9, 8.45/1.2, 9.1/1.6, 9.75/2.0} {
  \draw[blk] (\x-0.2,\uy-\h/2) rectangle (\x+0.2,\uy+\h/2);
  \coordinate (b\i) at (\x,\uy-\h/2);
  \node[act, minimum size=0.17cm, inner sep=0pt] (f\i) at (\x,4.8) {};
  \draw[aarr] (f\i.north) -- (b\i);
}
\draw[narr] (3.83,6.0) -- (4.35,6.0);
\foreach \a/\b/\y in {4.55/9.75/6.85, 5.2/9.1/6.65, 5.85/8.45/6.45} {
  \draw[->, netc, dashed, line width=0.45pt] (\a+0.2,\y) -- (\b-0.2,\y);
}
\node[lbl, netc] at (7.15,7.12) {U-Net $g_\theta$ (skip connections)};
\node[lbl] at (5.2,7.12) {encoder};
\node[lbl] at (9.1,7.12) {decoder};

\node[box, minimum height=0.6cm, text width=1.55cm] (apast) at (0.95,4.2)
  {past actions\\$\mathcal{A}_t$ (4 frames)};
\node[act, minimum height=0.6cm, text width=0.85cm] (afut) at (2.35,4.2) {future\\$\bar a_{t+\Delta}$};
\node[box, minimum height=0.6cm] (mlp) at (3.65,4.2) {MLP};
\draw[narr] (afut.east) -- node[lbl, above=1pt] {$u_t$} (mlp.west);
\node[lbl, anchor=north west] at (0.1,3.8) {action $=$ (speed $v$, yaw rate $\omega$)};
\draw[actc, line width=0.7pt] (mlp.east) -- (4.2,4.2) |- (f1.west);
\draw[actc, line width=0.7pt] (f1.east) -- (f9.west);
\node[lbl, actc, anchor=north west] at (4.45,4.62)
  {FiLM after every block: $h_b \leftarrow h_b \odot (1+\gamma_b(e_t)) + \beta_b(e_t)$, \ $e_t=\mathrm{MLP}(u_t)$};

\foreach \k in {0,...,3} {
  \draw[blk, fill=white] ({10.35+0.07*\k},{5.55+0.05*\k}) rectangle ++(0.32,0.95);
}
\node[lbl, anchor=north] at (10.6,5.5) {logits\\$C{\times}H{\times}W$};
\draw[narr] (9.95,6.0) -- (10.35,6.0);
\node[circle, draw=inkc, inner sep=0.5pt, font=\footnotesize] (plus) at (11.55,6.0) {$+$};
\draw[narr] (10.9,6.0) -- (plus.west);
\node[box] (lam) at (11.55,7.15) {$\times\lambda$};
\draw[narr] (c3.north) -- (c3.north |- 0,7.7) -- node[lbl, above, pos=0.5] {last context map $S_t$ (copy-last term, learned $\lambda$)} (11.55,7.7) -- (lam.north);
\draw[narr] (lam.south) -- (plus.north);
\node[box, minimum height=0.45cm] (soft) at (12.45,6.0) {softmax};
\draw[narr] (plus.east) -- (soft.west);
\node[th] (out) at (14.1,6.0) {\ovthumb{pred_true_1}{1.7}{0.85}};
\draw[narr] (soft.east) -- (out.west);
\node[lbl, anchor=north] at (out.south) {$P_{t+\Delta}$ (probabilities)};

\node[th] (r2) at (16.45,6.55) {\ovthumb{pred_true_2}{1.55}{0.775}};
\node[th] (r3) at (16.45,5.35) {\ovthumb{pred_true_3}{1.55}{0.775}};
\node[lbl, anchor=south] at (r2.north) {rollout: $t{+}2\Delta$};
\node[lbl, anchor=north] at (r3.south) {$t{+}3\Delta$};
\draw[narr] (out.east) -- (r2.west);
\draw[narr] (r2.south) -- (r3.north);
\draw[narr, netc, dashed] (out.north) -- (14.1,8.05) -- node[lbl, netc, above] {autoregressive step: $P$ replaces the oldest context map, $\bar a$ is appended to $\mathcal{A}$} (0.4,8.05) -- (0.4,6.3) -- (c0.west);

\fill[panel] (0,0) rectangle (8.1,3.3);
\node[anchor=north west, font=\footnotesize\bfseries] at (0.1,3.25) {Action conditioning variants};
\node[font=\scriptsize\bfseries] at (1.35,2.65) {FiLM};
\node[act] (fu) at (1.35,2.15) {$u_t$};
\node[box] (fm) at (1.35,1.5) {MLP $\to\gamma_b,\beta_b$};
\node[box, text width=2.2cm] (fn) at (1.35,0.7) {modulates every\\U-Net block};
\draw[aarr] (fu) -- (fm); \draw[aarr] (fm) -- (fn);
\node[font=\scriptsize\bfseries] at (4.05,2.65) {Concat};
\node[box] (cx) at (3.45,2.15) {$X_t$};
\node[act] (cu) at (4.6,2.15) {$u_t\otimes\mathbf{1}$};
\node[box, text width=2.2cm] (cn) at (4.05,1.1) {input $[X_t;\,u_t\otimes\mathbf{1}]$\\$(4C{+}10)$ channels\\$\to$ U-Net};
\draw[narr] (cx) -- (cn); \draw[aarr] (cu) -- (cn);
\node[font=\scriptsize\bfseries] at (6.8,2.65) {No action};
\node[box] (nu) at (6.8,2.15) {$X_t$};
\node[box] (nm) at (6.8,1.5) {U-Net $g_\theta$};
\node[box, text width=2.1cm] (nn) at (6.8,0.7) {no action input,\\no MLP / FiLM};
\draw[narr] (nu) -- (nm); \draw[narr] (nm) -- (nn);
\draw[mutec, dotted] (2.7,0.3) -- (2.7,2.85);
\draw[mutec, dotted] (5.45,0.3) -- (5.45,2.85);
\node[lbl] at (4.05,0.17) {same U-Net backbone; each variant trained separately};

\fill[panel] (8.3,0) rectangle (17.45,3.3);
\node[anchor=north west, font=\footnotesize\bfseries] at (8.4,3.25) {Test-time action interventions};
\node[anchor=north west, lbl] at (8.4,2.88) {context and past actions fixed; only the future action $\bar a$ is replaced};
\foreach \name/\file/\tup [count=\i] in {
    True/pred_true_3/{$(\bar v,\bar\omega)$},
    Shuffled/pred_shuffle/{$(\bar v,\bar\omega)$ from\\other sequence},
    Zero yaw/pred_zero_yaw/{$(\bar v,0)$},
    Stop/pred_stop/{$(0,0)$},
    Mean/pred_mean/{training\\mean $\mu$}} {
  \node[th] (iv\i) at ({9.05+1.43*(\i-1)},1.6) {\ovthumb{\file}{1.32}{0.66}};
  \node[font=\scriptsize\bfseries, anchor=south] at (iv\i.north) {\name};
  \node[lbl, anchor=north, text width=1.4cm] at (iv\i.south) {\tup};
}
\draw[mutec, dotted] (15.78,0.45) -- (15.78,2.45);
\node[th] (gt) at (16.72,1.6) {\ovthumb{gt}{1.32}{0.66}};
\node[font=\scriptsize\bfseries, anchor=south] at (gt.north) {Target};
\node[lbl, anchor=north, text width=1.6cm] at (gt.south) {recorded\\future $t{+}3\Delta$};
\node[lbl] at (12.85,0.17) {predictions of one trained FiLM model; each scored against the target (mIoU, MO-mIoU)};
\end{tikzpicture}

